Counting Lattice Points in Translations: Uniqueness and Existence Results

Generalizing a recent theorem by Higashitani et al. (Comb. Theory 2025), it is shown that a convex body $K$ is uniquely described up to integer translation by the function $\mathrm{t}_K(v) = |(K-v)\cap\mathbb{Z}^n|$, $v\in\mathbb{R}^n$. For a lattice polytope $P$ the function $\mathrm{t}_P$ is decomposed into homogeneous components $\mathrm{t}_{P,i}$, similar to the Ehrhart polynomial. It is shown that the functions $\mathrm{t}_{P,i}$ are simultaneous eigenfunctions of a family of linear operators introduced by Kubert and Lang in (Math. Z. 1976) and that, conversely, the linear spaces of piecewise constant eigenfunctions are generated by the respective coefficients $\mathrm{t}_{P,i}$. A structure theorem for the simultaneous eigenspace corresponding to the $(n-1)$st coefficient in the decomposition of $\mathrm{t}_P$ is obtained. This leads to an explicit description of the set of functions $\mathrm{t}_P$, where $P$ ranges over all lattice polygons, as well as to inequalities for the number of lattice points in dilated and translated lattice polytopes.

==> illustrationLemCurvePreim.tex <==
\definecolor{Rred}{RGB}{196,55,55}
\definecolor{Bblue}{RGB}{45,105,180}
\definecolor{Kgray}{RGB}{232,234,238}
\begin{tikzpicture}[
	>={Latex},
	every node/.style={font=\small},
	redcurve/.style={
		draw=Rred,
		line width=2.5pt,
		line cap=round
	},
	bluecurve/.style={
		draw=Bblue,
		line width=2.1pt,
		line cap=round
	},
	boundary/.style={
		draw=black!80,
		line width=.9pt
	},
	point/.style={
		circle,
		fill=black,
		draw=white,
		line width=.4pt,
		inner sep=1.7pt
	}
	]
	
	\pgfmathsetmacro{\rad}{sqrt(0.5)}
	
	%--------------------------------------------------------------------
	% Left panel: K and the lattice cells in the universal cover
	%--------------------------------------------------------------------
	\begin{scope}[x=2.25cm,y=2.25cm]
		
		\coordinate (C) at (1.2,1.1);
		\coordinate (p) at (.7,1.6);
		\coordinate (q) at (1.7,1.6);
		
		% The two relevant lattice cells
		\fill[fill=Rred!9]  (0,1) rectangle (1,2);
		\fill[fill=Bblue!9] (1,1) rectangle (2,2);
		
		% Convex body K
		\fill[fill=Kgray,fill opacity=.82]
		(C) circle[radius=\rad];
		
		% Integer lattice
		\draw[step=1,draw=gray!50,line width=.35pt]
		(0,0) grid (2,2);
		
		\draw[draw=Rred!45,line width=1pt]
		(0,1) rectangle (1,2);
		\draw[draw=Bblue!45,line width=1pt]
		(1,1) rectangle (2,2);
		
		% Coordinate axes
		\draw[-{Latex[length=1.8mm]},gray!75]
		(-.06,0) -- (2.16,0) node[right] {$x_1$};
		\draw[-{Latex[length=1.8mm]},gray!75]
		(0,-.06) -- (0,2.16) node[above] {$x_2$};
		
		% Boundary of K
		\draw[boundary] (C) circle[radius=\rad];
		
		% Portion of boundary in z'+Q
		\begin{scope}
			\clip (1,1) rectangle (2,2);
			\draw[bluecurve] (C) circle[radius=\rad];
		\end{scope}
		
		% Strictly convex regular arc R
		\draw[redcurve]
		($(C)+(118:\rad)$)
		arc[start angle=118,end angle=153,radius=\rad];
		
		% Integer displacement between p and q
%		\draw[densely dashed,gray!75]
%		(p) -- (q)
%		node[
%		midway,
%		below=3pt,
%		fill=white,
%		fill opacity=.88,
%		text opacity=1,
%		inner sep=1pt
%		] {$q-p=(1,0)\in\mathbb Z^2$};
		
		% Points p and q
		\node[point] at (p) {};
		\node[anchor=south east] at (p) {$x$};
		
		\node[point] at (q) {};
		\node[anchor=south west] at (q) {$x'$};
		
%		% Labels
%		\node[font=\bfseries] at (1,2.28)
%		{Universal cover $\mathbb R^2$};
		
%		\node[
%		anchor=north,
%		font=\scriptsize,
%		text=Rred!80!black
%		] at (.5,1.98)
%		{$z+[0,1)^2$};
%		
%		\node[
%		anchor=north,
%		font=\scriptsize,
%		text=Bblue!80!black
%		] at (1.5,2)
%		{$z'+[0,1)^2$};
		
		\node at (1.2,.91) {$K$};
		
%		\draw[-{Latex[length=1.4mm]},thin]
%		(.31,.50) node[left] {$\partial K$}
%		-- ($(C)+(220:\rad)$);
		
		\draw[
		draw=Rred,
		-{Latex[length=1.4mm]},
		thin
		]
		(.40,1.72) node[left,text=Rred] {$R$}
		-- ($(C)+(140:\rad)$);
		
	\end{scope}
	
	%--------------------------------------------------------------------
	% Right panel: representatives in Q=[0,1)^2
	%--------------------------------------------------------------------
	\begin{scope}[shift={(7.05cm,.8cm)},x=3.65cm,y=3.65cm]
		
		\coordinate (Cr) at (1.2,.1); % C-z
		\coordinate (Cb) at (.2,.1);  % C-z'
		\coordinate (u)  at (.7,.6);
		
		\fill[gray!3] (0,0) rectangle (1,1);
		
		% Translated fragments, clipped to the fundamental cell
		\begin{scope}
			\clip (0,0) rectangle (1,1);
			
			% ((z'+Q) cap boundary K)-z'
			\draw[bluecurve] (Cb) circle[radius=\rad];
			
			% ((z+Q) cap R)-z
			\draw[redcurve]
			($(Cr)+(118:\rad)$)
			arc[start angle=118,end angle=153,radius=\rad];
		\end{scope}
		
		% Fundamental cell: solid lower/left edges, dashed upper/right edges
		\draw[very thick]
		(0,1) -- (0,0) -- (1,0);
		\draw[very thick,densely dashed]
		(1,0) -- (1,1) -- (0,1);
		
		% Opposite-edge identifications
%		\draw[gray!70,-{Stealth[length=1.3mm]},line width=.45pt]
%		(.28,0) -- (.72,0);
%		\draw[gray!70,-{Stealth[length=1.3mm]},line width=.45pt]
%		(.28,1) -- (.72,1);
%		\draw[gray!70,-{Stealth[length=1.3mm]},line width=.45pt]
%		(0,.28) -- (0,.72);
%		\draw[gray!70,-{Stealth[length=1.3mm]},line width=.45pt]
%		(1,.28) -- (1,.72);
		
		% Intersection corresponding to the multiply covered point
		\node[point] at (u) {};
		\node[
		anchor=west,
%		fill=white,
		inner sep=1pt
		] at (.75,.6) {$y$};
		
		% Curve labels
%		\draw[
%		draw=Rred,
%		-{Latex[length=1.3mm]},
%		thin
%		]
%		(.95,.88)
%		node[above left,text=Rred,fill=white,inner sep=1pt] {$R_z$}
%		-- (.84,.70);
%		
%		\draw[
%		draw=Bblue,
%		-{Latex[length=1.3mm]},
%		thin
%		]
%		(.08,.91)
%		node[right,text=Bblue,fill=white,inner sep=1pt] {$B_{z'}$}
%		-- (.20,.805);
		
		% Cell labels
		\node[anchor=north east] at (0,0) {$0$};
		\node[anchor=north]      at (1,0) {$1$};
		\node[anchor=east]       at (0,1) {$1$};
		
%		\node[font=\bfseries,align=center] at (.5,1.17)
%		{Fundamental cell $Q=[0,1)^2$\\[-1mm]
%			\normalfont for $\mathbb R^2/\mathbb Z^2$};
		
%		\node[anchor=north,align=left,font=\footnotesize] at (.5,-.10)
%		{%
%			\textcolor{Rred}{
%				$R_z:=\bigl((z+Q)\cap R\bigr)-z$
%			}\\[-1mm]
%			\textcolor{Bblue}{
%				$B_{z'}:=\bigl((z'+Q)\cap\partial K\bigr)-z'$
%			}
%		};
		
	\end{scope}
	
	%--------------------------------------------------------------------
	% Translation arrows
	%--------------------------------------------------------------------
%	\node[align=center,font=\footnotesize] at (5.92,4.30)
%	{choose the representative\\in $Q$};
	
	\draw[draw=Rred,thick,-{Latex[length=2mm]}]
	(4.95,3.48) -- (6.85,3.48)
	node[midway,above,text=Rred,fill=white,inner sep=1pt] {$-z$};
	
	\draw[draw=Bblue,thick,-{Latex[length=2mm]}]
	(4.95,2.50) -- (6.85,2.50)
	node[midway,below,text=Bblue,fill=white,inner sep=1pt] {$-z'$};
	
	%--------------------------------------------------------------------
	% Explanation of the illustrated summand
	%--------------------------------------------------------------------
%	\node[align=center] at (5.70,-1.35)
%	{%
%		$\begin{gathered}
%			p\in R\cap(z+Q),\qquad
%			q\in\partial K\cap(z'+Q),\qquad z\neq z',\\
%			p-z=q-z'=u
%			\quad\Longrightarrow\quad
%			\pi(p)=\pi(q)=[u],\\
%			u\in
%			\left(\bigl((z+Q)\cap R\bigr)-z\right)
%			\cap
%			\left(\bigl((z'+Q)\cap\partial K\bigr)-z'\right).
%		\end{gathered}$
%	};
	
%	\node[font=\footnotesize] at (5.70,-2.28)
%	{Repeating this for every $z\neq z'$ gives
%		$\displaystyle\bigcup_{z\neq z'}(R_z\cap B_{z'})$.};
	
\end{tikzpicture}

==> illustrationLemCurvePreim_2c.tex <==
	\begin{tikzpicture}[
		every node/.style={font=\small},
		lift/.style={line width=1.6pt,line cap=round}
		]
		
		%------------------------------------------------------------
		% Left: lifts in R^2
		%------------------------------------------------------------
%		\node[font=\normalsize] at (2,3.38) {Lifts in $\mathbb{R}^2$};
		
		% Convex body
		\fill[blue!8] (2.10,1.60) ellipse [x radius=1.65,y radius=1.12];
		
		% Integer grid
		\foreach \x in {0,1,2,3,4}
		\draw[gray!45,densely dashed] (\x,0) -- (\x,3);
		\foreach \y in {0,1,2,3}
		\draw[gray!45,densely dashed] (0,\y) -- (4,\y);
		
		% Coordinate axes
		\draw[-{Latex[length=1.8mm]},gray!75]
		(-.06,0) -- (4.66,0) node[right] {$x_1$};
		\draw[-{Latex[length=1.8mm]},gray!75]
		(0,-.06) -- (0,3.66) node[above] {$x_2$};
		
		% Boundary of K
		\draw[black!70,thick] (2.10,1.60) ellipse [x radius=1.65,y radius=1.12];
		\node[black!70] at (3.6,0.5) {$\partial K$};
		
		% Partition points on the lifted curve
		\coordinate (p0) at (0.70,2.193);
		\coordinate (p1) at (1.00,2.435);
		\coordinate (p2) at (2.00,2.718);
		\coordinate (p3) at (3.00,2.539);
		\coordinate (p4) at (3.641,2.000);
		
		% Lifted pieces \widetilde\rho_i \subset \partial K
		\draw[lift,red!80!black]
		(p0) arc[start angle=148.05,end angle=131.81,
		x radius=1.65,y radius=1.12];
		
		\draw[lift,orange!90!black]
		(p1) arc[start angle=131.81,end angle=93.47,
		x radius=1.65,y radius=1.12];
		
		\draw[lift,teal!75!black]
		(p2) arc[start angle=93.47,end angle=56.94,
		x radius=1.65,y radius=1.12];
		
		\draw[lift,violet!85!black]
		(p3) arc[start angle=56.94,end angle=20.92,
		x radius=1.65,y radius=1.12];
		
		\foreach \p in {p1,p2,p3}
		\fill[black] (\p) circle[radius=1.05pt];
		
		% Lattice choices z_i
%		\node[fill=white,inner sep=1pt,font=\scriptsize] at (.48,2.93)
%		{$z_1=(0,2)$};
%		\node[fill=white,inner sep=1pt,font=\scriptsize] at (1.48,2.93)
%		{$z_2=(1,2)$};
%		\node[fill=white,inner sep=1pt,font=\scriptsize] at (2.48,2.93)
%		{$z_3=(2,2)$};
%		\node[fill=white,inner sep=1pt,font=\scriptsize] at (3.48,2.93)
%		{$z_4=(3,2)$};
		
%		\node[align=center] at (2,-0.52)
%		{$\widetilde\rho_i:=\pi_{z_i}^{-1}(\rho_i)
%			\subseteq \partial K$};
		
		% Projection arrow
		\draw[-{Latex[length=3mm]},very thick] (4.35,1.62) -- (6.50,1.62)
		node[midway,above] {$\pi$};
		
		%------------------------------------------------------------
		% Right: fundamental square for the torus
		%------------------------------------------------------------
%		\node[font=\normalsize] at (9,4.63)
%		{$\mathbb{T}^2=\mathbb{R}^2/\mathbb{Z}^2$};
		
		% Orientation arrows on identified edges
%		\draw[gray!65,-{Latex[length=1.7mm]}] (7.25,4.17) -- (10.75,4.17);
%		\draw[gray!65,-{Latex[length=1.7mm]}] (7.25,-0.17) -- (10.75,-0.17);
%		\draw[gray!65,-{Latex[length=1.7mm]}] (6.83,.25) -- (6.83,3.75);
%		\draw[gray!65,-{Latex[length=1.7mm]}] (11.17,.25) -- (11.17,3.75);
		
		% Tubular open set U, clipped to the fundamental square
%		\begin{scope}
%			\clip (7,0) rectangle (11,4);
%			
%			% A tubular neighbourhood U
%%			\draw[line width=13pt,blue!8,line cap=round]
%%			(9.80,.77) .. controls (10.25,1.10) and (10.72,1.50) .. (11,1.74);
%%			\draw[line width=13pt,blue!8,line cap=round]
%%			(7,1.74) .. controls (8.05,2.42) and (9.45,2.92) .. (11,2.87);
%%			\draw[line width=13pt,blue!8,line cap=round]
%%			(7,2.87) .. controls (8.35,2.97) and (9.82,2.63) .. (11,2.15);
%%			\draw[line width=13pt,blue!8,line cap=round]
%%			(7,2.15) .. controls (7.76,1.71) and (8.63,.67) .. (9.56,0);
%			
%			% Projected pieces rho_i
%			\draw[lift,red!80!black]
%			(9.80,.77) .. controls (10.25,1.10) and (10.72,1.50) .. (11,1.74);
%			
%			\draw[lift,orange!90!black]
%			(7,1.74) .. controls (8.05,2.42) and (9.45,2.92) .. (11,2.87);
%			
%			\draw[lift,teal!75!black]
%			(7,2.87) .. controls (8.35,2.97) and (9.82,2.63) .. (11,2.15);
%			
%			\draw[lift,violet!85!black]
%			(7,2.15) .. controls (7.76,1.71) and (8.63,.67) .. (9.56,0);
%		\end{scope}
		\begin{scope}
			\clip (7,0) rectangle (11,4);
			
			% Entire projected boundary pi(partial K)
			% Here K is the ellipse centered at (2.10,1.60)
			% with semiaxes 1.65 and 1.12.
			  % Entire projected boundary pi(partial K):
			% draw translates of partial K, clipped to [0,1]^2
			\foreach \i in {0,...,3}{
				\foreach \j in {0,...,2}{
					\draw[gray!70,line width=.75pt]
					({7+4*(2.10-\i)},{4*(1.60-\j)})
					ellipse [x radius=6.6,y radius=4.48];
				}
			}	
			
%			% Projected pieces rho_i
%			\draw[lift,red!80!black]
%			(9.80,.77) .. controls (10.25,1.10) and (10.72,1.50) .. (11,1.74);
%			
%			\draw[lift,orange!90!black]
%			(7,1.74) .. controls (8.05,2.42) and (9.45,2.92) .. (11,2.87);
%			
%			\draw[lift,teal!75!black]
%			(7,2.87) .. controls (8.35,2.97) and (9.82,2.63) .. (11,2.15);
%			
%			\draw[lift,violet!85!black]
%			(7,2.15) .. controls (7.76,1.71) and (8.63,.67) .. (9.56,0);
  % Colored pieces rho_i: exact arcs of translated ellipses

			% rho_1: boundary of K-(0,2)
			\draw[lift,red!80!black]
			({15.4+6.6*cos(148.05)},{-1.6+4.48*sin(148.05)})
			arc[start angle=148.05,end angle=131.81,
			x radius=6.6,y radius=4.48];
			
			% rho_2: boundary of K-(1,2)
			\draw[lift,orange!90!black]
			({11.4+6.6*cos(131.81)},{-1.6+4.48*sin(131.81)})
			arc[start angle=131.81,end angle=93.47,
			x radius=6.6,y radius=4.48];
			
			% rho_3: boundary of K-(2,2)
			\draw[lift,teal!75!black]
			({7.4+6.6*cos(93.47)},{-1.6+4.48*sin(93.47)})
			arc[start angle=93.47,end angle=56.94,
			x radius=6.6,y radius=4.48];
			
			% rho_4: boundary of K-(3,2)
			\draw[lift,violet!85!black]
			({3.4+6.6*cos(56.94)},{-1.6+4.48*sin(56.94)})
			arc[start angle=56.94,end angle=20.93,
			x radius=6.6,y radius=4.48];
		\end{scope}
		
		\node[gray!70,fill=white,inner sep=1pt] at (7.85,.38)
		{$\pi(\partial K)$};
		
		% Fundamental square
%		\draw[thick] (7,0) rectangle (11,4);
		% Fundamental cell: solid lower/left edges, dashed upper/right edges
		\draw[very thick]
		(7,4) -- (7,0) -- (11,0);
		\draw[very thick,densely dashed]
		(11,0) -- (11,4) -- (7,4);
		
		% Cell labels
		\node[anchor=north east] at (7,0) {$0$};
		\node[anchor=north]      at (11,0) {$1$};
		\node[anchor=east]       at (7,4) {$1$};
		
%		\node[blue!55!black] at (7.35,3.72) {$U$};
		
		\node[red!80!black] at (10.05,1.3) {$\rho_1$};
		\node[orange!90!black] at (8.55,2.2) {$\rho_2$};
		\node[teal!75!black] at (7.65,3.30) {$\rho_3$};
		\node[violet!85!black] at (8.2,.82) {$\rho_4$};
		
%		\node[gray!75,font=\scriptsize] at (9,-.42)
%		{opposite edges identified};
		
%		\node[align=center] at (9,-.83)
%		{$\rho=U\cap\pi(\partial K)
%			=\rho_1\cup\rho_2\cup\rho_3\cup\rho_4$};
		
	\end{tikzpicture}

==> illustrationLemProj.tex <==
	\begin{tikzpicture}[
		>=Latex,
		line cap=round,
		line join=round,
		font=\small
		]
		
		% ---------------- Left panel ----------------
		\begin{scope}[x=1cm,y=1cm]
%			\node[font=\bfseries] at (1.5,3.85)
%			{(a) Extrusion in the lattice direction $z$};
			
			\draw[step=1, gray!30, very thin] (-.5,-.5) grid (3.6,3.4);
			
			\foreach \x in {0,1,2,3}
			\foreach \y in {0,1,2,3}
			\fill[black!40] (\x,\y) circle (1.1pt);
			
			% K+[0,z]
			\filldraw[
			fill=green!18,
			draw=green!45!black,
			thick
			] (0,0) -- (3,0) -- (3,1) -- (2,3) -- (0,2) -- cycle;
			
			% K
			\filldraw[
			fill=blue!17,
			draw=blue!70!black,
			very thick
			] (0,0) -- (3,0) -- (2,2) -- (0,1) -- cycle;
			
			\node[blue!70!black] at (1.35,.55) {$K$};
			\node[green!45!black] at (-1,1.75) {$K+[0,z]$};
			
			% Upper boundary of K
			\draw[teal!75!black, very thick]
			(3,0) -- (2,2) -- (0,1);
			\node[teal!75!black, anchor=west] at (3.12,.15)
			{\scriptsize $\operatorname{bd}_z(K)$};
			
			% Shift by 1/2 z
			\draw[orange!85!black, densely dashed, very thick]
			(3,.5) -- (2,2.5) -- (0,1.5);
			\node[orange!85!black, anchor=west] at (3.12,.65)
			{\scriptsize $\operatorname{bd}_z(K)+\frac12z$};
			
			% Shift by z
			\draw[red!75!black, densely dashed, very thick]
			(3,1) -- (2,3) -- (0,2);
			\node[red!75!black, anchor=west] at (3.12,1.15)
			{\scriptsize $\operatorname{bd}_z(K)+z$};
			
			% Newly created lattice points
			\foreach \x/\y in {0/2,1/2,2/3,3/1}
			\filldraw[fill=red!80!black, draw=white, line width=.35pt]
			(\x,\y) circle (2.45pt);
			
			% Direction z
			\draw[-{Latex[length=2mm]}, very thick]
			(-0.55,.10) -- (-0.55,1.10)
			node[midway,left] {$z$};
			
%			\node[align=center] at (1.45,-.95)
%			{\scriptsize For $s=\frac12$, one lattice point lies on
%				$\operatorname{bd}_z(K)+sz$;}\\[-1mm]
%			{\scriptsize for $s=1$, there are three.};
		\end{scope}
		
		% ---------------- Right panel ----------------
		\begin{scope}[shift={(0cm,-1cm)}, x=1cm, y=1cm]
%			\node[font=\bfseries] at (1.5,3.85)
%			{(b) Projection along $z$};
			
			\draw[-{Latex[length=2mm]}] (-.5,0) -- (3.8,0)
			node[right] {$\mathbb{R}^2/\operatorname{span}(z)$};
			
			% Projected polytope
			\draw[blue!70!black, line width=2.3pt] (0,0) -- (3,0);
%			\node[blue!70!black] at (1.5,.42)
%			{$p_zK=[0,3]$};
			
			% Quotient lattice points
			\foreach \x in {0,1,2,3}
			\filldraw[fill=red!80!black, draw=white, line width=.35pt]
			(\x,0) circle (2.45pt);
			
%			\foreach \x in {0,1,2,3}
%			\node[below] at (\x,0) {$\x$};
			
%			\node[align=center] at (1.5,2.95)
%			{$\displaystyle
%				t^{\Lambda_z}_{p_zK}(0)
%				= |p_zK\cap\Lambda_z|=4$};
			
%			\node[align=center] at (1.5,2.10)
%			{$\displaystyle
%				\Delta_z t_K\!\left(-\frac12z\right)=1,
%				\qquad
%				\Delta_z t_K(-z)=3$};
%			
%			\node[align=center] at (1.5,1.20)
%			{$\displaystyle
%				t^{\Lambda_z}_{p_zK}(0)
%				=
%				\sum_{0<s\leq1}\Delta_z t_K(-sz)
%				=1+3=4$};
		\end{scope}
		
	\end{tikzpicture}

==> illustrationLemTangentCones.tex <==
\begin{tikzpicture}[scale=0.7,>=Stealth] %scale=0.82
	\draw[step=1,gray!25,very thin] (-3,-1) grid (7,6);
	
	\fill[orange!18]
	(-0.35,0) -- (4.65,0) -- (5.65,3) --
	(3.65,5) -- (-1.35,4) -- (-2.35,2) -- cycle;
	
%	\fill[blue!13]
%	(0,0) -- (5,0) -- (6,3) --
%	(4,5) -- (-1,4) -- (-2,2) -- cycle;
	
	\draw[orange!85!black,thick,dashed]
	(-0.35,0) -- (4.65,0) -- (5.65,3) --
	(3.65,5) -- (-1.35,4) -- (-2.35,2) -- cycle;
	
	\draw[blue!70!black,very thick]
	(0,0) -- (5,0) -- (6,3) --
	(4,5) -- (-1,4) -- (-2,2) -- cycle;
	
	\foreach \y in {2}
	\fill[green!55!black] (-2,\y) circle (2.3pt);
	
	\foreach \y in {1,...,4}
	\fill[green!55!black] (-1,\y) circle (2.3pt);
	
	\foreach \x in {0,...,3}
	\foreach \y in {0,...,4}
	\fill[green!55!black] (\x,\y) circle (2.3pt);
	
	\foreach \y in {0,...,4}
	\fill[green!55!black] (4,\y) circle (2.3pt);
	
	\foreach \y in {1,...,3}
	\fill[green!55!black] (5,\y) circle (2.3pt);
	
	\foreach \x/\y in {5/0,6/3,5/4,4/5}
	\fill[red!75!black] (\x,\y) circle (2.7pt);
	
	\draw[->,very thick] (1.7,2.2) -- (3.0,2.2)
	node[midway,above] {$v$};
	
	\node[blue!70!black] at (1.7,3.5	) {$K$};
	\node[orange!85!black] at (-1.7,0.25) {$K-\varepsilon v$};
%	\node[orange!85!black] at (-1.65,-0.45) {$\varepsilon=0.35$};
	
%	\node[font=\scriptsize,below right] at (0,0) {$(0,0)$};
%	\node[font=\scriptsize,below] at (5,0) {$(5,0)$};
%	\node[font=\scriptsize,right] at (6,3) {$(6,3)$};
%	\node[font=\scriptsize,above] at (4,5) {$(4,5)$};
%	\node[font=\scriptsize,above left] at (-1,4) {$(-1,4)$};
%	\node[font=\scriptsize,left] at (-2,2) {$(-2,2)$};
	
%	\node[align=left,anchor=west] at (7.3,5.0) {
%		$\displaystyle
%		K=\operatorname{conv}\{(0,0),(5,0),(6,3),
%		(4,5),(-1,4),(-2,2)\}$
%	};
	
%	\node[align=left,anchor=west] at (7.3,3.55) {
%		\tikz\fill[green!55!black] (0,0) circle (2.3pt);\
%		$\displaystyle z\in(K-\varepsilon v)\cap\mathbb Z^2$
%		\\[-1mm]
%		\hspace{7mm}$\displaystyle\Longleftrightarrow\
%		v\in\operatorname{tangent}(z,K)$
%	};
	
	\node[align=left,anchor=west] at (0,-1.5) {
		\tikz\fill[red!75!black] (0,0) circle (2.7pt);\
		$\displaystyle z\in K\cap\mathbb Z^2, v\notin\operatorname{Tan}(z,K)$
	};
\end{tikzpicture}

==> illustrationLemVol2d.tex <==
\usetikzlibrary{calc}

\begin{tikzpicture}[scale=1.1, line join=round, >=stealth]
	
	% Vertices
	\coordinate (v0) at (0,0);
	\coordinate (v1) at (3,0);
	\coordinate (v2) at (4,1);
	\coordinate (v3) at (3,3);
	\coordinate (v4) at (1,4);
	\coordinate (v5) at (-1,2);
	
	% Triangles in the triangulation
%	\fill[blue!12]   (v0)--(v1)--(v2)--cycle;
%	\fill[green!14]  (v0)--(v2)--(v3)--cycle;
%	\fill[orange!16] (v0)--(v3)--(v4)--cycle;
%	\fill[purple!14] (v0)--(v4)--(v5)--cycle;
	
	% Diagonals from the origin
	\draw[black, dashed] (v0)--(v2);
	\draw[black, dashed] (v0)--(v3);
	\draw[black, dashed] (v0)--(v4);
	
	% Boundary of the polygon
	\draw[very thick]
	(v0)--(v1)--(v2)--(v3)--(v4)--(v5)--cycle;
	
	% Oriented edge vectors
	\draw[->, thick, red!75!black]
	($(v0)$) -- ($(v1)$)
	node[midway, below] {$u_1$};
	
	\draw[->, thick, red!75!black]
	($(v1)$) -- ($(v2)$)
	node[midway, right] {$u_2$};
	
	\draw[->, thick, red!75!black]
	($(v2)$) -- ($(v3)$)
	node[midway, right] {$u_3$};
	
	\draw[->, thick, red!75!black]
	($(v3)$) -- ($(v4)$)
	node[midway, above] {$u_4$};
	
	\draw[->, thick, red!75!black]
	($(v4)$) -- ($(v5)$)
	node[midway, left] {$u_5$};
	
	\draw[->, thick, red!75!black]
	($(v5)$) -- ($(v0)$)
	node[midway, left] {$u_6$};
	
	% Mark and label the vertices
	\fill (v0) circle (1.7pt);
	\fill (v1) circle (1.7pt);
	\fill (v2) circle (1.7pt);
	\fill (v3) circle (1.7pt);
	\fill (v4) circle (1.7pt);
	\fill (v5) circle (1.7pt);
	
	\node[below right, font=\small] at (v0) {$v_0=0$};
	\node[below, font=\small]       at (v1) {$v_1=u_1$};
	\node[right, font=\small]       at (v2) {$v_2=u_1+u_2$};
	\node[right, font=\small]       at (v3) {$v_3=u_1+u_2+u_3$};
	\node[above, font=\small]       at (v4) {$v_4=u_1+\cdots+u_4$};
	\node[left, font=\small]        at (v5) {$v_5=u_1+\cdots+u_5$};
	
	\node[font=\large] at (1.6,1.75) {$P$};
	
\end{tikzpicture}
